Determinant for automorphisms of Zappa-Sz\'{e}p product of groups

A description of the endomorphisms of Zappa-Sz\'{e}p products of two groups as a group of $2\times 2$ matrices of maps is discussed in \cite{detsem}. Using this description, we have studied the concept of determinant for the endomorphisms of Zappa-Sz\'{e}p products of two groups. A characterization of the invertible endomorphisms is given with the help of the tools developed using the determinants. The determinants are also computed for the alternating group $A_{5}$.

==> (inline-0) <==
\begin{longtable}[H]{|c|c|c|}
			\hline
				\multirow{2}{*}{Sr. No.} & 	\multirow{2}{*}{Cycle Type} & 	\multirow{2}{*}{Number of $\det_{H}$}\\
				& &\\
			\hline
			1 & 1+1+1+1+1+1+1+1+1+1+1+1+1+1+1 & 1\\
			\hline
			2& 2+2+2+2+2+1+1 & 6\\
			\hline
			3 & 2+2+2+2+1+1+1+1& 7\\
			\hline
			4 & 3+3+3+1+1+1 & 8\\
			\hline
			5 & 4+4+2+1+1 & 14\\
			\hline
			6 & 5+5+1+1 & 4\\
			\hline
			7 & 6+4+1+1 & 4\\
			\hline
			8 & 6+3+2+1 & 8\\
			\hline
			9 & 6+3+1+1+1 & 8\\
			\hline
			10 & 6+1+1+1+1+1+1 & 4\\
			\hline
			11 & 7+4+1 & 4\\
			\hline
			12 & 8+3+1 & 4\\
			\hline			
			13 & 8+2+1+1 & 20\\
			\hline
			14 & 10+1+1 & 20\\
			\hline
			15 & 11 + 1 & 8\\
			\hline		
			\caption{Cycle type of $\det_{H}$ corresponding to all the automorphisms of $A_{5}$}	
		\end{longtable}
%	\end{center}
%\end{table}

\begin{table}[H]
	\noindent
	\resizebox{\textwidth}{!}{%
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline 
			\multirow{2}{*}{1} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yxy^{2} $& \multirow{2}{*}{(1\; 10)(2\; 3)(4\; 9)(5\; 6)(7\; 8)} & \multirow{2}{*}{$z\mapsto z$}&$\multirow{2}{*}{(2 4)}$ \\
			& $y\mapsto y^{2}$ & & $y \mapsto 1$ & & $y\mapsto y^{2}$ & & & \\
			\hline 
			\multirow{2}{*}{2} & $x\mapsto y^{2}xy$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto y^{2}xy $& \multirow{2}{*}{(1\; 11)(2\; 3)(4\; 7)(5\; 9)(6\; 8)} & \multirow{2}{*}{$z\mapsto z$}&$\multirow{2}{*}{(2 3)}$ \\
			& $y\mapsto y^{2}$ & & $y \mapsto 1$ & & $y\mapsto y^{2}$ & && \\
			\hline
			\multirow{2}{*}{3} & $x\mapsto x$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto x$& \multirow{2}{*}{(2\; 3)(4\; 6)(5\; 7)(8\; 9)(10\; 11)} & \multirow{2}{*}{$z\mapsto z$} &$\multirow{2}{*}{(3 4)}$\\
			& $y\mapsto y^{2}$ & & $y \mapsto 1$ & & $y\mapsto y^{2}$ & && \\
			\hline
			\multirow{2}{*}{4} & $x\mapsto x$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto x $& \multirow{2}{*}{(2\; 9)(3\; 8)(4\; 7)(5\; 6)(10\; 11)} & \multirow{2}{*}{$z\mapsto z^{2}$}&$\multirow{2}{*}{(1 2)}$\\
			& $y\mapsto yxy$ & & $y \mapsto 1$ & & $y\mapsto yxy$ & && \\
			\hline
			\multirow{2}{*}{5} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto yxy^{2} $& \multirow{2}{*}{(1\; 10)(2\; 6)(3\; 5)(4\; 7)(8\; 9)} & \multirow{2}{*}{$z\mapsto z^{3}$}&$\multirow{2}{*}{(1 3)}$ \\
			& $y\mapsto xy^{2}$ & & $y \mapsto 1$ & & $y\mapsto xy^{2}$ & && \\
			\hline 
			\multirow{2}{*}{6} & $x\mapsto y^{2}xy$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y^{2}xy $& \multirow{2}{*}{(1\; 11)(2\; 7)(3\; 4)(5\; 6)(8\; 9)} & \multirow{2}{*}{$z\mapsto z^{4}$} &$\multirow{2}{*}{(1 4)}$\\
			& $y\mapsto y^{2}x$ & & $y \mapsto 1$ & & $y\mapsto y^{2}x$ & & &\\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
		\cline{2-9}
		No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
		\hline 
			\multirow{2}{*}{1}  & $x\mapsto x$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto  x$&\multirow{2}{*}{$(2\; 8)(3\; 9)(4\; 5)(6\; 7)$}&  \multirow{2}{*}{$z\mapsto z^{2}$} & $\multirow{2}{*}{(1 2)(3 4)}$ \\
			 & $y\mapsto xyx$ & & $y \mapsto 1$ & &$y\mapsto xyx$  && &\\
			\hline 
			\multirow{2}{*}{2}  & $x\mapsto x$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto x $& \multirow{2}{*}{$(2\; 5)(3\; 6)(4\; 8)(7\; 9)$}&  \multirow{2}{*}{$z\mapsto z^{3}$} & $\multirow{2}{*}{(1 3)(2 4)}$ \\
			 & $y\mapsto yx$ & & $y \mapsto 1$ &&$y\mapsto yx$  && &\\
			\hline
			\multirow{2}{*}{3}  & $x\mapsto xy^{2}$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto  xy^{2}$& \multirow{2}{*}{$(1\; 6)(2\; 7)(3\; 11)(8\; 9)$}&  \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4)(2 3)}$ \\
			 & $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ &&$y\mapsto y^{2}x$  && &\\
			\hline
			\multirow{2}{*}{4}  & $x\mapsto yx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto  yx$& \multirow{2}{*}{$(1\; 5)(2\; 3)(4\; 11)(6\; 8)$}&  \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4)(2 3)}$ \\
			 & $y\mapsto y^{2}$ & & $y \mapsto 1$ & &$y\mapsto$  &&&\\
			\hline
			\multirow{2}{*}{5}  & $x\mapsto x$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto x $& \multirow{2}{*}{$(2\; 4)(3\; 7)(5\; 8)(6\; 9)$}&  \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4)(2 3)}$\\
			 & $y\mapsto xy$ & & $y \mapsto 1$ & &$y\mapsto xy$   &&&\\
			\hline
			\multirow{2}{*}{6}  & $x\mapsto yxy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yxy $& \multirow{2}{*}{$(1\; 9)(3\; 4)(5\; 6)(7\; 11)$}&  \multirow{2}{*}{$z\mapsto z^{4}$}&$\multirow{2}{*}{(1 4)(2 3)}$\\
			 & $y\mapsto y$ & & $y \mapsto z^{4}$ &&$y\mapsto y$  &&& \\
			\hline
			\multirow{2}{*}{7}  & $x\mapsto xyx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto  xyx$& \multirow{2}{*}{$(1\; 8)(2\; 11)(4\; 7)(5\; 9)$}&  \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4)(2 3)}$\\
			 & $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & &$y\mapsto y^{2}xy$ & &&\\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
		\cline{2-9}
		No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
		\hline
	\multirow{2}{*}{1}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto  yxy^{2}$& \multirow{2}{*}{$(1\; 10 \; 11)(4\; 5\; 8)(6\; 9\; 7)$}& \multirow{2}{*}{$z\mapsto z$} & $\multirow{2}{*}{(2 4 3)}$\\
	& $y\mapsto y$ & & $y \mapsto 1$ & &$y\mapsto$  y& &&\\
	\hline 
	\multirow{2}{*}{2}  & $x\mapsto y^{2}xy$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto y^{2}xy $& \multirow{2}{*}{$(1\; 11 \; 10)(4\; 8\; 5)(6\; 7\; 9)$}& \multirow{2}{*}{$z\mapsto z$}& $\multirow{2}{*}{(2 3 4)}$\\
	& $y\mapsto y$ & & $y \mapsto 1$ &&$y\mapsto y$  &&& \\
	\hline
	\multirow{2}{*}{3}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto x$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto yxy^{2} $& \multirow{2}{*}{$(1\; 10 \; 11)(2\; 8\; 5)(3\; 6\; 9)$}& \multirow{2}{*}{$z\mapsto z^{2}$}& $\multirow{2}{*}{(1 2 3)}$\\
	& $y\mapsto xyx$ & & $y \mapsto 1$ &&$y\mapsto xyx$  &&& \\
	\hline
	\multirow{2}{*}{4} & $x\mapsto y^{2}xy$&  \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2}xy $& \multirow{2}{*}{$(1\; 11 \; 10)(2\; 4\; 4)(3\; 9\; 7)$}& \multirow{2}{*}{$z\mapsto z^{2}$} & $\multirow{2}{*}{(1 2 4)}$ \\
	& $y\mapsto xyx$ & & $y \mapsto 1$ & &$y\mapsto xyx$  &&&\\
	\hline
	\multirow{2}{*}{5}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto x$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto yxy^{2} $& \multirow{2}{*}{$(1\; 10 \; 11)(2\; 5\; 4)(3\; 6\; 7)$}& \multirow{2}{*}{$z\mapsto z^{3}$} & $\multirow{2}{*}{(1 3 4)}$ \\
	& $y\mapsto yx$ & & $y \mapsto 1$ & &$y\mapsto yx$  &&&\\
	\hline
	\multirow{2}{*}{6} & {$x\mapsto x$}&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto x $& \multirow{2}{*}{$(1\; 11 \; 10)(2\; 5\; 8)(3\;6\; 9)$}& \multirow{2}{*}{$z\mapsto z^{3}$} & $\multirow{2}{*}{(1 3)(2 4)}$\\
	& $y\mapsto yx$ & & $y \mapsto 1$ & &$y\mapsto yx$  &&&\\
	\hline
	\multirow{2}{*}{7}  & $x\mapsto y^{2}xy$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto y^{2}xy $& \multirow{2}{*}{$(1\; 11 \; 10)(2\;4\; 5)(3\; 7\; 6)$}& \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4 3)}$ \\
	& $y\mapsto xy$ & & $y \mapsto 1$ & &$y\mapsto xy$  &&&\\
	\hline
	\multirow{2}{*}{8}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yxy^{2} $& \multirow{2}{*}{$(1\; 10 \; 11)(2\; 4\; 8)(3\; 7\; 9)$}& \multirow{2}{*}{$z\mapsto z^{4}$} & $\multirow{2}{*}{(1 4 2)}$\\
	& $y\mapsto xy$ & & $y \mapsto 1$ & &$y\mapsto xy$ & &&\\
	\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
			\multirow{2}{*}{1}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto yxy^{2} $& \multirow{2}{*}{$(2\; 9\; 5\; 7)(3\; 8\; 6\; 4)(1\; 10)$} & \multirow{2}{*}{$z\mapsto z^{2}$} & $\multirow{2}{*}{(1 2 3 4)}$ \\
			& $y\mapsto yxy$ & & $y \mapsto 1$ & &$y\mapsto yxy$ & &&\\
			\hline 
			\multirow{2}{*}{2}  & $x\mapsto y^{2}xy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2}xy $& \multirow{2}{*}{$(2\; 9\; 4\; 6)(3\; 8\; 7\; 5)(1\; 11)$} & \multirow{2}{*}{$z\mapsto z^{2}$} &$\multirow{2}{*}{(1 2 4 3)}$ \\
			& $y\mapsto yxy$ & & $y \mapsto 1$ &&$y\mapsto yxy$  &&& \\
			\hline
			\multirow{2}{*}{3}  & $x\mapsto xy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto xy $& \multirow{2}{*}{$(1\; 4\; 9\; 3)(5\; 7\; 6\; 11)(2\; 8)$} & \multirow{2}{*}{$z\mapsto z^{2}$}&$\multirow{2}{*}{(1 2 4 3)}$ \\
			& $y\mapsto xyx$ & & $y \mapsto z^{2}$ &&$y\mapsto xyx$  &&&\\
			\hline
			\multirow{2}{*}{4}  & $x\mapsto y^{2}x$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto y^{2}x $& \multirow{2}{*}{$(1\; 7\; 8\; 4)(2\; 5\; 11\; 9)(3\; 6)$} & \multirow{2}{*}{$z\mapsto z^{2}$}&$\multirow{2}{*}{(1 2 4 3)}$  \\
			& $y\mapsto yx$ & & $y \mapsto 1$ &&$y\mapsto yx$  && &\\
			\hline
			\multirow{2}{*}{5} & $x\mapsto y^{2}$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$(1\; 3\; 5\; 2)(4\; 8\; 11\; 6)(7\; 9)$} & \multirow{2}{*}{$z\mapsto z^{2}$}&$\multirow{2}{*}{(1 2 4 3)}$ \\
			& $y\mapsto x$ & & $y \mapsto z$ &&$y\mapsto x$  & &&\\
			\hline
			\multirow{2}{*}{6}  & $x\mapsto y$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y $& \multirow{2}{*}{$(1\; 2\; 6\; 7)(3\; 9\; 11\; 8)(4\; 5)$} & \multirow{2}{*}{$z\mapsto z^{2}$} &$\multirow{2}{*}{(1 2 4 3)}$  \\
			& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ &&$y\mapsto xy^{2}$  &&& \\
			\hline
			\multirow{2}{*}{7}  & $x\mapsto y^{2}xy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto y^{2}xy $& \multirow{2}{*}{$(2\; 6\; 4\; 9)(3\; 5\; 7\; 8)(1\; 11)$} & \multirow{2}{*}{$z\mapsto z^{3}$}&$\multirow{2}{*}{(1 3 4 2)}$  \\
			& $y\mapsto xy^{2}$ & & $y \mapsto 1$ &&$y\mapsto xy^{2}$  && &\\
			\hline
			\multirow{2}{*}{8}  & $x\mapsto x$&  \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto x $& \multirow{2}{*}{$(2\; 6\; 8\; 7)(3\; 5\; 9\; 4)(10\; 11)$} & \multirow{2}{*}{$z\mapsto z^{3}$} &$\multirow{2}{*}{(1 3 2 4)}$  \\
			& $y\mapsto xy^{2}$ & & $y \mapsto 1$ &&$y\mapsto xy^{2}$  &&&\\
			\hline
			\multirow{2}{*}{9}  & $x\mapsto y^{2}x$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2}x $& \multirow{2}{*}{$(1\; 7\; 6\; 2)(3\; 8\; 11\; 9)(4\; 5)$} & \multirow{2}{*}{$z\mapsto z^{3}$} &$\multirow{2}{*}{(1 3 4 2)}$  \\
			& $y\mapsto x$ & & $y \mapsto z^{4}$ &&$y\mapsto x$  &&& \\
			\hline
			\multirow{2}{*}{10}  & $x\mapsto y^{2}$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$(1\; 3\; 9\; 4)(5\; 11\; 6\; 7)(2\; 8)$} & \multirow{2}{*}{$z\mapsto z^{3}$} &$\multirow{2}{*}{(1 3 4 2)}$  \\
			& $y\mapsto xyx$ & & $y \mapsto 1$ & &$y\mapsto xyx$  &&&\\
			\hline
			\multirow{2}{*}{11}  & $x\mapsto xy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto xy $& \multirow{2}{*}{$(1\; 4\; 8\; 7)(2\; 9\; 11\; 5)(3\; 6)$} & \multirow{2}{*}{$z\mapsto z^{3}$} &$\multirow{2}{*}{(1 3 4 2)}$ \\
			& $y\mapsto yxy$ & & $y \mapsto z^{3}$ &&$y\mapsto yxy$  & &&\\
			\hline
			\multirow{2}{*}{12}  & $x\mapsto y$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto y $& \multirow{2}{*}{$(1\; 2\; 5\; 3)(4\; 6\; 11\; 8)(7\; 9)$} & \multirow{2}{*}{$z\mapsto z^{3}$}&$\multirow{2}{*}{(1 3 4 2)}$  \\
			& $y\mapsto yx$ & & $y \mapsto z^{3}$ & &$y\mapsto yx$  &&&\\
			\hline
			\multirow{2}{*}{13}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x \mapsto yxy^{2}$& \multirow{2}{*}{$(2\; 7\; 5\; 9)(3\; 4\; 6\; 8)(1\; 10)$} &\multirow{2}{*}{$z\mapsto z^{4}$} &$\multirow{2}{*}{(1 4 3 2)}$  \\
			& $y\mapsto y^{2}x$ & & $y \mapsto 1$ & &$y\mapsto y^{2}x$  &&&\\
			\hline
			\multirow{2}{*}{14}  & $x\mapsto x$&  \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto 1$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto x $& \multirow{2}{*}{$(2\; 7\; 8\; 6)(3\; 4\; 9\; 5)(10\; 11)$} & \multirow{2}{*}{$z\mapsto z^{4}$} &$\multirow{2}{*}{(1 4 2 3)}$ \\
			& $y\mapsto y^{2}x$ & & $y \mapsto 1$ &&$y\mapsto y^{2}x$  && &\\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
		\cline{2-9}
		No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
		\hline
	\multirow{2}{*}{1}  & $x\mapsto yxy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yxy $& \multirow{2}{*}{$(1\; 9\; 5\; 8\; 6)(2\; 3\; 11\; 7\; 4)$} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{$e_{S_{5}}$}\\
	& $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto y^{2}$  && &\\
	\hline 
	\multirow{2}{*}{2}  & $x\mapsto xy^{2}$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy^{2} $& \multirow{2}{*}{$(1\; 6\; 8\; 5\; 9)(2\; 4\; 7\; 11\; 3)$} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{$e_{S_{5}}$}\\
	& $y\mapsto xy$ & & $y \mapsto z$ &&$y\mapsto xy$  &&& \\
	\hline
	\multirow{2}{*}{3} & $x\mapsto yx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yx $& \multirow{2}{*}{$(1\; 5\; 6\; 9\; 8)(2\; 11\; 4\; 3\; 7)$} & \multirow{2}{*}{$z\mapsto z$}& \multirow{2}{*}{$e_{S_{5}}$} \\
	& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ &&$y\mapsto y^{2}xy$  &&& \\
	\hline
	\multirow{2}{*}{4}  & $x\mapsto xyx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xyx $& \multirow{2}{*}{$(1\; 8\; 9\; 6\; 5)(2\; 7\; 3\; 4\; 11)$} & \multirow{2}{*}{$z\mapsto z$}& \multirow{2}{*}{$e_{S_{5}}$}\\
	&  $y\mapsto y^{2}x$ & & $y \mapsto 1$ &&$y\mapsto y^{2}x$  &&& \\
	\hline
\end{tabular}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
%		\hline
%		\multirow{2}{*}{Sr. No.} & \multirow{2}{*}{Cycle decomposition} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multirow{2}{*}{$\det_{H}(\theta)$} & \multirow{2}{*}{$\det_{K}(\theta)$} \\ 
%		\cline{3-6}
%		& & $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & & \\
%		\hline 
%			\multirow{2}{*}{1}  & $x\mapsto yxy$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yxy $& \multirow{2}{*}{$z\mapsto z$} \\
%			 & $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto y^{2}$  & \\
%			\hline 
%			\multirow{2}{*}{2}  & $x\mapsto xy^{2}$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy^{2} $& \multirow{2}{*}{$z\mapsto z$} \\
%			 & $y\mapsto xy$ & & $y \mapsto z$ &&$y\mapsto xy$  & \\
%			\hline
%			\multirow{2}{*}{3} & $x\mapsto yx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yx $& \multirow{2}{*}{$z\mapsto z$} \\
%			 & $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ &&$y\mapsto y^{2}xy$  & \\
%			\hline
%			\multirow{2}{*}{4}  & $x\mapsto xyx$&  \multirow{2}{*}{$z\mapsto 1$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xyx $& \multirow{2}{*}{$z\mapsto z$}\\
%			&  $y\mapsto y^{2}x$ & & $y \mapsto 1$ &&$y\mapsto y^{2}x$  & \\
%			\hline
%			\caption{$Aut(A_{5})$ corresponding to the cycle type $5+5+1+1$}
%		\end{longtable}
		
%	\end{center}
%\end{table} 36 37 66 78
\begin{table}[H]
\noindent
\resizebox{\textwidth}{!}{%
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
		\cline{2-9}
		No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
		\hline
	\multirow{2}{*}{1} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$(2\; 9\; 4\; 8\; 7\; 5)(1\; 3\; 11\; 6)$} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2)} \\
	& $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & &$y\mapsto yxy$  &&&\\
	\hline 
	\multirow{2}{*}{2} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto y^{2}x $&  \multirow{2}{*}{$(2\; 5\; 3\; 8\; 4\; 6)(1\; 7\; 11\; 9)$} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 4)}\\
	& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ &&$y\mapsto yx$  &&& \\
	\hline
	\multirow{2}{*}{3}  & $x\mapsto y^{2}$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xy $& \multirow{2}{*}{$(2\; 9\; 3\; 8\; 7\; 6)(1\; 4\; 11\; 5)$} & \multirow{2}{*}{$z\mapsto z^{3}$}& \multirow{2}{*}{(1 3 2)}  \\
	& $y\mapsto yxy$ & & $y \mapsto 1$ & &$y\mapsto yxy$  &&&\\
	\hline
	\multirow{2}{*}{4} & $x\mapsto y^{2}x$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y $& \multirow{2}{*}{$(3\; 9\; 4\; 6\; 7\; 5)(1\; 2\; 11\; 8)$} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 3 4)} \\
	& $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto y^{2}xy$  & &&\\
	\hline
\end{tabular}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
%			\hline
%			\multirow{2}{*}{Sr. No.} & \multirow{2}{*}{Cycle decomposition} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multirow{2}{*}{$\det_{H}(\theta)$} & \multirow{2}{*}{$\det_{K}(\theta)$} \\ 
%			\cline{3-6}
%			& & $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & & \\
%			\hline 
%		\multirow{2}{*}{1} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$z\mapsto z^{4}$}  \\
%			 & $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & &$y\mapsto yxy$  &\\
%			\hline 
%			\multirow{2}{*}{2} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto y^{2}x $& \multirow{2}{*}{$z\mapsto z^{3}$} \\
%			 & $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ &&$y\mapsto yx$  & \\
%			\hline
%			\multirow{2}{*}{3}  & $x\mapsto y^{2}$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xy $& \multirow{2}{*}{$z\mapsto z^{3}$}  \\
%			 & $y\mapsto yxy$ & & $y \mapsto 1$ & &$y\mapsto yxy$  &\\
%			\hline
%			\multirow{2}{*}{4} & $x\mapsto y^{2}x$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y $& \multirow{2}{*}{$z\mapsto z$}  \\
%			 & $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto y^{2}xy$  & \\
%			\hline
%				\caption{$Aut(A_{5})$ corresponding to the cycle type $6+4+1+1$}
%		\end{longtable}
	
%	\end{center}
%\end{table}
%7 11 35 39 69 76 103 105
\begin{table}[H]
	\noindent
	\resizebox{\textwidth}{!}{%
		\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
			\multirow{2}{*}{1} & $x\mapsto y^{2}$&  \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto y^{2}x $& \multirow{2}{*}{$(1\; 7\; 5\; 4\; 2\; 3)(6\; 10\; 11)(8\; 9)$}& \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 3 4)} \\
			&  $y\mapsto xy$ & & $y \mapsto z$ &&$y\mapsto y^{2}$  && &\\
			\hline 
			\multirow{2}{*}{2} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto y^{2}x $& \multirow{2}{*}{$(2\; 8\; 4\; 9\; 11\; 3)(1\; 7\; 10)(5\; 6)$}& \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 4 3)}\\
			&  $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto xyx$  & &&\\
			\hline                               
			\multirow{2}{*}{3}  & $x\mapsto y^{2}x$&  \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$(1\; 3\; 8\; 2\; 4\; 7)(9\; 10\; 11)(5\; 6)$}& \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2)} \\
			&  $y\mapsto xyx$ & & $y \mapsto z^{2}$ &&$y\mapsto xy$  && &\\
			\hline
			\multirow{2}{*}{4}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto xy $& \multirow{2}{*}{$(5\; 11\; 8\; 7\; 9\; 6)(1\; 4\; 10)(2\; 3)$}& \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2)} \\
			&  $y\mapsto y^{2}$ & & $y \mapsto 1$ &&$y\mapsto y^{2}$ & && \\
			\hline                               
			\multirow{2}{*}{5}  & $x\mapsto xy$&  \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xyx $& \multirow{2}{*}{$(1\; 8\; 9\; 7\; 6\; 4)(5\; 10\; 11)(2\; 3)$}& \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3)} \\
			& $y\mapsto y^{2}$ & & $y \mapsto 1$ & &$y\mapsto y^{2}$  &&&\\
			\hline 
			\multirow{2}{*}{6} & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2} $& \multirow{2}{*}{$(2\; 6\; 11\; 7\; 4\; 5)(1\; 3\; 10)(8\; 9)$}& \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3)} \\
			&  $y\mapsto yx$ & & $y \mapsto z^{3}$ &&$y\mapsto xy^{2}$  &&& \\
			\hline
			\multirow{2}{*}{7}  & $x\mapsto y$&  \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yx $& \multirow{2}{*}{$(1\; 5\; 6\; 3\; 9\; 2)(8\; 10\; 11)(4\; 7)$}& \multirow{2}{*}{$z\mapsto z^{2}$}& \multirow{2}{*}{(1 2 4)} \\
			&  $y\mapsto yxy$ & & $y \mapsto z^{3}$ &&$y\mapsto x$ & && \\
			\hline
			\multirow{2}{*}{8}  & $x\mapsto yxy^{2}$&  \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y $& \multirow{2}{*}{$(3\; 6\; 9\; 8\; 11\; 5)(1\; 2\; 10)(4\; 7)$}& \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 4)}\\
			&  $y\mapsto x$ & & $y \mapsto z$ & &$y\mapsto yxy^{2}$  &&&\\
			\hline			
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
			\multirow{2}{*}{1} & $x\mapsto y^{2}x$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 2\; 3\; 9\; 10)(8\; 7\; 11)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 3)} \\
			& $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & &$y\mapsto y^{2}$ && &\\
			\hline 
			\multirow{2}{*}{2} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 7\; 8\; 5\; 10)(4\; 11\; 9)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3 2)} \\
			& $y\mapsto y$ & & $y \mapsto 1$ & &$y\mapsto y$ && &\\
			\hline
			\multirow{2}{*}{3} & $x\mapsto xy$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2}x $& \multirow{2}{*}{(4\; 10\; 11\; 6\; 9\; 8)(1\; 7\; 5)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4)}\\
			& $y\mapsto y$ & & $y \mapsto 1$ & &$y\mapsto y$ & &&\\
			\hline
			\multirow{2}{*}{4} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto xy $& \multirow{2}{*}{(2\; 5\; 7\; 3\; 10\; 11)(1\; 4\; 6)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2 3)} \\
			& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ &&$y\mapsto yx$ && & \\
			\hline
			\multirow{2}{*}{5} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 3\; 5\; 8\; 10)(2\; 11\; 6)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3 4)}\\
			& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ &&$y\mapsto y^{2}xy$ && &\\
			\hline
			\multirow{2}{*}{6} & $x\mapsto y$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y^{2} $& \multirow{2}{*}{(2\; 10\; 11\; 9\; 6\; 5)(1\; 3\; 8)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4)}\\
			& $y\mapsto y^{2}$ & & $y \mapsto z$ &&$y\mapsto yxy^{2}$ & && \\
			\hline
			\multirow{2}{*}{7} & $x\mapsto y^{2}$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 4\; 7\; 6\; 10)(3\;11\; 5)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 3)} \\
			& $y\mapsto y$ & & $y \mapsto z^{4}$ &&$y\mapsto xy$ && & \\
			\hline
			\multirow{2}{*}{8} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y $& \multirow{2}{*}{(3\; 7\; 10\; 11\; 4\; 8)(1\; 2\; 9)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2 4)}\\
			& $y\mapsto x$ & & $y \mapsto z^{4}$ & &$y\mapsto yxy$ && &\\ 
			\hline			
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
		\cline{2-9}
		No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
		\hline
	\multirow{2}{*}{1} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 6\; 11\; 4\; 3)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3 4)} \\
	& $y\mapsto x$ & & $y \mapsto z$ & & $y\mapsto y$ & &&\\
	\hline 
	\multirow{2}{*}{2} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 9\; 11\; 2\; 7)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3 2)} \\
	& $y\mapsto xy$ & & $y \mapsto z$ & & $y\mapsto y^{2}x$ & &&\\
	\hline
	\multirow{2}{*}{3} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 5\; 11\; 7\; 4)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2 3)} \\
	& $y\mapsto y$ & & $y \mapsto 1$ & & $y\mapsto y$ & &&\\
	\hline
	\multirow{2}{*}{4} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 8\; 11\; 3\; 2)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2 4)} \\
	& $y\mapsto yx$ & & $y \mapsto z^{3}$ & & $y\mapsto x$ & &&\\
	\hline
%	\multicolumn{9}{l}{$Aut(A_{5})$ corresponding to the cycle type $6+1+1+1+1+1+1$}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
	\multirow{2}{*}{1} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto yx $& \multirow{2}{*}{(2\; 8\; 4\; 9\; 7\; 3\; 11)(1\; 5\; 6\; 10)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)}\\
	& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ & & $y\mapsto xyx$ & &&  \\
	\hline 
	
	\multirow{2}{*}{2} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 7\; 6\; 4\; 5\; 8)(2\; 10\; 11\; 3)} & \multirow{2}{*}{$z\mapsto z$}  & \multirow{2}{*}{(2 4)}\\
	& $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & & $y\mapsto yxy^{2}$ & && \\
	\hline
	
	\multirow{2}{*}{3} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto xyx $& \multirow{2}{*}{(2\; 6\; 3\; 7\; 11\; 4\; 5)(1\; 8\; 9\; 10)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(3 4)} \\
	& $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ & & $y\mapsto xy^{2}$ && & \\
	\hline
	
	\multirow{2}{*}{4} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 3\; 9\; 2\; 8\; 5)(4\; 10 \; 11\; 7)} & \multirow{2}{*}{$z\mapsto z^{3}$}  & \multirow{2}{*}{(1 3)}\\
	& $y\mapsto xyx$ & & $y \mapsto 1$ && $y\mapsto xyx$ && &\\
	 \hline 
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
	\multirow{2}{*}{1} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto y^{2}x $& \multirow{2}{*}{(1\; 7\; 9\; 6\; 5\; 4\; 8\; 10)(11\; 3\; 2)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(3 4)} \\
	& $y\mapsto y$ & & $y \mapsto z^{4}$ & & $y\mapsto y^{2}xy$ & && \\
	\hline 
	
	\multirow{2}{*}{2} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xyx $& \multirow{2}{*}{(2\; 3\; 6\; 7\; 10\; 11\; 5\; 4)(1\; 8\; 9)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3)}  \\
	& $y\mapsto yx$ & & $y \mapsto z^{3}$ & & $y\mapsto y^{2}$ & && \\
	\hline
	
	\multirow{2}{*}{3} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y^{2} $& \multirow{2}{*}{(1\; 3\; 6\; 9\; 8\; 2\; 5\; 10)(4\; 11\; 7)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)}  \\
	& $y\mapsto yx$ & & $y \mapsto 1$ & & $y\mapsto yx$ & && \\
	\hline
	
	\multirow{2}{*}{4} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yx $& \multirow{2}{*}{(2\; 4\; 7\; 9\; 3\; 10\; 11\; 8)(1\; 5 \; 6)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 4)} \\
	& $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ & & $y\mapsto xy$ & && \\
	\hline	
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
				\hline
				\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
				\cline{2-9}
				No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
				\hline
				\multirow{2}{*}{1} & $x\mapsto y$& \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 11\; 9\; 4\; 2\; 3\; 10)(7\; 8)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2)}\\
				& $y\mapsto x$ & & $y \mapsto z$ & & $y\mapsto y^{2}$ & && \\
				\hline 
				
				\multirow{2}{*}{2} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 10\; 11\; 3\; 2\; 5\; 7)(4\; 6)} & \multirow{2}{*}{$z\mapsto z^{3}$}& \multirow{2}{*}{(1 3)(2 4)}\\
				& $y\mapsto x$ & & $y \mapsto z$ & & $y\mapsto yx$ & & \\
				\hline
				
				\multirow{2}{*}{3} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy $& \multirow{2}{*}{(2\; 6\; 8\; 7\; 3\; 5\; 10\; 11)(1\; 4)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3)}\\
				& $y\mapsto xy^{2}$ & & $y \mapsto 1$ & & $y\mapsto xy^{2}$ & &&\\
				\hline
				
				\multirow{2}{*}{4} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 3\; 9\; 5\; 7\; 2\; 10)(8\; 11)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3)} \\
				& $y\mapsto x$ & & $y \mapsto z^{4}$ & & $y\mapsto yxy^{2}$ && & \\
				\hline	
				
				\multirow{2}{*}{5} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 10\; 11\; 7\; 4\; 8\; 3)(2\; 9)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3)(2 4)} \\
				& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ & & $y\mapsto yxy$ & && \\
				\hline 
				
				\multirow{2}{*}{6} & $x\mapsto y^{2}x$& \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 6\; 4\; 11\; 8\; 3\; 5)(7\; 9)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 4)}\\
				& $y\mapsto xy^{2}$ & & $y \mapsto 1$ & & $y\mapsto xy^{2}$ & && \\
				\hline
				
				\multirow{2}{*}{7} & $x\mapsto y^{2}$& \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 9\; 2\; 11\; 5\; 7\; 8)(3\; 6)} & \multirow{2}{*}{$z\mapsto z^{4}$}& \multirow{2}{*}{(1 4 3)}\\
				& $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ & & $y\mapsto y^{2}xy$ & && \\
				\hline
				
				\multirow{2}{*}{8} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 6\; 7\; 8\; 11\; 2\; 10)(4\; 9)} & \multirow{2}{*}{$z\mapsto z^{2}$}& \multirow{2}{*}{(1 2)(3 4)}\\
				& $y\mapsto yx$ & & $y \mapsto z^{3}$ & & $y\mapsto yxy^{2}$ && &\\
				\hline	
				
				\multirow{2}{*}{9} & $x\mapsto y$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 4\; 3\; 8\; 5\; 7\; 10)(9\; 11)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3)} \\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & & $y\mapsto y$ && &  \\
				\hline 
				
				\multirow{2}{*}{10} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y $& \multirow{2}{*}{(3\; 7\; 8\; 10\; 11\; 4\; 9\; 5)(1\; 2)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 4 3)}\\
				& $y\mapsto xy$ & & $y \mapsto z$ & & $y\mapsto x$ & && \\
				\hline
				
				\multirow{2}{*}{11} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2}x $& \multirow{2}{*}{(1\; 7\; 8\; 3\; 11\; 9\; 2\; 6)(4\; 5)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 4 3)} \\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ & & $y\mapsto xy^{2}$ & && \\
				\hline
				
				\multirow{2}{*}{12} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 7\; 6\; 8\; 3\; 4\; 10)(5 \; 11)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 4 3)} \\
				& $y\mapsto y^{2}x$ & & $y \mapsto 1$ & & $y\mapsto y^{2}x$ & && \\
				\hline	
				
				\multirow{2}{*}{13} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 6\; 9\; 8\; 10\; 11\; 2)(5\; 7)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2)} \\
				& $y\mapsto y$ & & $y \mapsto z^{4}$ & & $y\mapsto x$ && & \\
				\hline 
				
				\multirow{2}{*}{14} & $x\mapsto xy$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}  & $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 11\; 6\; 2\; 4\; 7\; 10)(3\; 5)} & \multirow{2}{*}{$z\mapsto z$}& \multirow{2}{*}{(2 3 4)}\\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ & & $y\mapsto xy$ && & \\
				\hline
				
				\multirow{2}{*}{15} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}  & $x\mapsto y^{2} $& \multirow{2}{*}{(1\; 3\; 5\; 7\; 11\; 6\; 4\; 9)(2\; 8)} & \multirow{2}{*}{$z\mapsto z^{2}$}& \multirow{2}{*}{(1 2 3)}\\
				& $y\mapsto yxy$ & & $y \mapsto z^{3}$ & & $y\mapsto xyx$ && & \\
				\hline
				
				\multirow{2}{*}{16} & $x\mapsto y^{2}$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2}x $& \multirow{2}{*}{(3\; 5\; 9\; 10\; 11\; 6\; 8\; 4)(1\; 7)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 4)}\\
				& $y\mapsto yx$ & & $y \mapsto z^{3}$ & & $y\mapsto y$ && &\\
				\hline	
				
				\multirow{2}{*}{17} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 9\; 6\; 5\; 10\; 11\; 4)(3\; 8)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 4)} \\
				& $y\mapsto yxy$ & & $y \mapsto 1$ & & $y\mapsto yxy$ & && \\
				\hline 
				
				\multirow{2}{*}{18} & $x\mapsto y^{2}x$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto y^{2} $& \multirow{2}{*}{(2\; 7\; 8\; 6\; 10\; 11\; 9\; 5)(1\; 3)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3)}\\
				& $y\mapsto y$ & & $y \mapsto z^{4}$ & & $y\mapsto y^{2}x$ & && \\
				\hline
				
				\multirow{2}{*}{19} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 9\; 3\; 5\; 11\; 4\; 10)(2\; 6)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)(3 4)} \\
				& $y\mapsto xy^{2}$ & & $y \mapsto 1$ & & $y\mapsto xy^{2}$ & && \\
				\hline
				
				\multirow{2}{*}{20} & $x\mapsto xy$& \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 2\; 7\; 5\; 8\; 3\; 10)(6\; 11)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 4)}\\
				& $y\mapsto x$ & & $y \mapsto z^{4}$ & & $y\mapsto y^{2}x$ && &\\
				\hline	
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
				\hline
				\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
				\cline{2-9}
				No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
				\hline
				\multirow{2}{*}{1} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 4\; 10\; 11\; 3\; 6\; 7\; 2\; 5)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2 3 4)}\\
				& $y\mapsto yx$ & & $y \mapsto 1$ & & $y\mapsto yx$ & && \\
				\hline 
				\multirow{2}{*}{2} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto y^{2}x $& \multirow{2}{*}{(1\; 7\; 2\; 8\; 4\; 11\; 3\; 9\; 5\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2 4)}\\
				& $y\mapsto xyx$ & & $y \mapsto 1$ & & $y\mapsto xyx$ & && \\
				\hline
				
				\multirow{2}{*}{3} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 9\; 8\; 5\; 11\; 3\; 7\; 2\; 4)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(3 4)}\\
				& $y\mapsto xy$ & & $y \mapsto 1$ & & $y\mapsto xy$ & && \\
				\hline
				
				\multirow{2}{*}{4} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z$}  & $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 4\; 3\; 10\; 11\; 5\; 9\; 7\; 6)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 3 2)}\\
				& $y\mapsto y^{2}$ & & $y \mapsto z$ & & $y\mapsto y$ & && \\
				\hline	
				
				\multirow{2}{*}{5} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$}  & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 5\; 8\; 7\; 10\; 11\; 2\; 6\; 9)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)}\\
				& $y\mapsto x$ & & $y \mapsto z$ & & $y\mapsto xy^{2}$ & && \\
				\hline 
				
				\multirow{2}{*}{6} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 4\; 8\; 6\; 7\; 11\; 2\; 9\; 10)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2 3)} \\
				& $y\mapsto y^{2}$ & & $y \mapsto z$ & & $y\mapsto yxy$ & && \\
				\hline
				
				\multirow{2}{*}{7} & $x\mapsto y^{2}x$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy $& \multirow{2}{*}{(1\; 4\; 3\; 11\; 8\; 5\; 7\; 9\; 6\; 10)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4)} \\
				& $y\mapsto xy$ & & $y \mapsto z$ & & $y\mapsto y$ & && \\
				\hline
				
				\multirow{2}{*}{8} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto y^{2}x$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 6\; 5\; 8\; 11\; 7\; 3\; 4\; 2)} & \multirow{2}{*}{$z\mapsto z^{2}$}  & \multirow{2}{*}{(1 2)} \\
				& $y\mapsto xyx$ & & $y \mapsto z^{2}$ & & $y\mapsto x$ & && \\
				\hline	
				
				\multirow{2}{*}{9} & $x\mapsto xy$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto y^{2}x $& \multirow{2}{*}{(1\; 7\; 3\; 5\; 4\; 2\; 10\; 11\; 6\; 8)} & \multirow{2}{*}{$z\mapsto z$}  & \multirow{2}{*}{(2 3)} \\
				& $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ & & $y\mapsto yxy^{2}$ && & \\
				\hline 
				
				\multirow{2}{*}{10} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}xy$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 4\; 2\; 11\; 9\; 7\; 3\; 8\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3)} \\
				& $y\mapsto yxy$ & & $y \mapsto z^{3}$ & & $y\mapsto y^{2}xy$ & && \\
				\hline
				
				\multirow{2}{*}{11} & $x\mapsto y$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y^{2} $& \multirow{2}{*}{(1\; 3\; 7\; 8\; 2\; 4\; 10\; 11\; 9\; 5)} & \multirow{2}{*}{$z\mapsto z$}  & \multirow{2}{*}{(2 3)}  \\
				& $y\mapsto xy$ & & $y \mapsto 1$ & & $y\mapsto xy$ && & \\
				\hline
				
				\multirow{2}{*}{12} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 2\; 7\; 10\; 11\; 8\; 6\; 3\; 9)} & \multirow{2}{*}{$z\mapsto z^{2}$}  & \multirow{2}{*}{(1 2 3 4)} \\
				& $y\mapsto xyx$ & & $y \mapsto z^{2}$ & & $y\mapsto y^{2}x$ & && \\
				\hline	
				
				\multirow{2}{*}{13} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{2}$}& $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 8\; 5\; 3\; 10\; 11\; 4\; 9\; 6)} & \multirow{2}{*}{$z\mapsto z$}  & \multirow{2}{*}{(3 4)} \\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{2}$ & & $y\mapsto xyx$ && & \\
				\hline 
				
				\multirow{2}{*}{14} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\;2\; 10\; 11\; 7\; 9\; 3\; 4\; 8)} & \multirow{2}{*}{$z\mapsto z^{4}$}  & \multirow{2}{*}{(1 4 3 2)} \\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ & & $y\mapsto yxy^{2}$ & && \\
				\hline
				
				\multirow{2}{*}{15} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 2\; 4\; 11\; 6\; 3\; 7\; 5\; 10)} & \multirow{2}{*}{$z\mapsto z$}   & \multirow{2}{*}{(2 4)} \\
				& $y\mapsto xy$ & & $y \mapsto 1$ & & $y\mapsto xy$ & & &\\
				\hline
				
				\multirow{2}{*}{16} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto y^{2} $& \multirow{2}{*}{(1\; 3\; 4\; 5\; 2\; 11\; 7\; 6\; 8\; 10)} & \multirow{2}{*}{$z\mapsto z^{4}$}  & \multirow{2}{*}{(1 4 2 3)} \\
				& $y\mapsto xy$ & & $y \mapsto z$ & & $y\mapsto y^{2}xy$ & && \\
				\hline	
				
				\multirow{2}{*}{17} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 2\; 5\; 9\; 3\; 11\; 4\; 6\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$}  & \multirow{2}{*}{(1 3 2 4)} \\
				& $y\mapsto yxy$ & & $y \mapsto z^{3}$ & & $y\mapsto yx$ & && \\
				\hline 
				
				\multirow{2}{*}{18} & $x\mapsto y^{2}$& \multirow{2}{*}{$z\mapsto y$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto y $& \multirow{2}{*}{(1\; 2\; 7\; 11\; 5\; 8\; 3\; 6\; 9\; 10)} & \multirow{2}{*}{$z\mapsto z^{4}$}  & \multirow{2}{*}{(1 4)} \\
				& $y\mapsto y^{2}xy$ & & $y \mapsto z^{3}$ & & $y\mapsto y^{2}x$ && & \\
				\hline
				
				\multirow{2}{*}{19} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 8\; 6\; 9\; 11\; 4\; 2\; 3\; 7)} & \multirow{2}{*}{$z\mapsto z$}  & \multirow{2}{*}{(2 4)} \\
				& $y\mapsto y$ & & $y \mapsto z^{4}$ & & $y\mapsto y^{2}$ & && \\
				\hline
				
				\multirow{2}{*}{20} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto y^{2}$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 5\; 9\; 6\; 11\; 2\; 4\; 7\; 3)} & \multirow{2}{*}{$z\mapsto z^{3}$}   & \multirow{2}{*}{(1 3)}\\
				& $y\mapsto x$ & & $y \mapsto z^{4}$ & & $y\mapsto xy$ & & &\\
				\hline	
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{Sr.} & \multicolumn{4}{c|}{$\theta = \begin{pmatrix} \alpha & \beta \\ \gamma & \delta \end{pmatrix}$} & \multicolumn{2}{c|}{$\det_{H}(\theta)$} & \multicolumn{2}{c|}{$\det_{K}(\theta)$}  \\ 
			\cline{2-9}
			No.& $\alpha$ & $\beta$ & $\gamma$ & $\delta$ & $\alpha - \beta\delta^{-1}\gamma$& C. D. &$-\gamma\alpha^{-1}\beta + \delta $& C. D.\\
			\hline
			\multirow{2}{*}{1} & $x\mapsto xy$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z^{3}$ & \multirow{2}{*}{$z\mapsto z$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 10\; 11\; 5\; 9\; 4\; 3\; 6\; 7\; 2)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3 2)}\\
			& $y\mapsto xy^{2}$ & & $y \mapsto z^{2}$ & & $y\mapsto x$ && & \\
			\hline 
			
			\multirow{2}{*}{2} & $x\mapsto xy^{2}$& \multirow{2}{*}{$z\mapsto yx$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z$} & $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 11\; 2\; 9\; 7\; 3\; 8\; 6\; 4\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3)(2 4)}\\
			& $y\mapsto yxy$ & & $y \mapsto 1$ & & $y\mapsto yxy$ & && \\
			\hline
			
			\multirow{2}{*}{3} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto yxy$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto y^{2}x $& \multirow{2}{*}{(1\; 7\; 2\; 9\; 5\; 4\; 8\; 6\; 11\; 3\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$}& \multirow{2}{*}{(1 3 4)} \\
			& $y\mapsto xyx$ & & $y \mapsto z^{2}$ & & $y\mapsto yxy$ && & \\
			\hline
			
			\multirow{2}{*}{4} & $x\mapsto y$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z^{2}$ & \multirow{2}{*}{$z\mapsto z^{2}$} & $x\mapsto yx $& \multirow{2}{*}{(1\; 5\; 10\; 11\; 8\; 6\; 2\; 7\; 9\; 3\; 4)} & \multirow{2}{*}{$z\mapsto z$} & \multirow{2}{*}{(2 3 4)}\\
			& $y\mapsto y^{2}x$ & & $y \mapsto 1$ & & $y\mapsto y^{2}x$ && & \\
			\hline	
			
			\multirow{2}{*}{5} & $x\mapsto xyx$& \multirow{2}{*}{$z\mapsto x$} & $x \mapsto z$ & \multirow{2}{*}{$z\mapsto z^{3}$} & $x\mapsto yxy $& \multirow{2}{*}{(1\; 9\; 4\; 5\; 8\; 7\; 2\; 6\; 10\; 11\; 3)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)(3 4)}\\
			& $y\mapsto yxy$ & & $y \mapsto z^{3}$ & & $y\mapsto xy^{2}$ & && \\
			\hline 
			
			\multirow{2}{*}{6} & $x\mapsto yxy$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{3}$}& $x\mapsto xyx $& \multirow{2}{*}{(1\; 8\; 11\; 4\; 6\; 3\; 7\; 5\; 9\; 2\; 10)} & \multirow{2}{*}{$z\mapsto z^{3}$} & \multirow{2}{*}{(1 3)(2 4)}\\
			& $y\mapsto xyx$ & & $y \mapsto z^{2}$ & & $y\mapsto yxy^{2}$ & & &\\
			\hline
			
			\multirow{2}{*}{7} & $x\mapsto yxy^{2}$& \multirow{2}{*}{$z\mapsto xyx$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$}& $x\mapsto y^{2} $& \multirow{2}{*}{(1\; 3\; 4\; 6\; 8\; 2\; 5\; 9\; 11\; 7\; 10)} & \multirow{2}{*}{$z\mapsto z^{4}$} & \multirow{2}{*}{(1 4 2)}\\
			& $y\mapsto y^{2}x$ & & $y \mapsto z^{4}$ & & $y\mapsto yx$ & && \\
			\hline
			
			\multirow{2}{*}{8} & $x\mapsto yx$& \multirow{2}{*}{$z\mapsto xy^{2}$} & $x \mapsto z^{4}$ & \multirow{2}{*}{$z\mapsto z^{4}$} & $x\mapsto xy^{2} $& \multirow{2}{*}{(1\; 6\; 2\; 8\; 5\; 3\; 4\; 9\; 10\; 11\; 7)} & \multirow{2}{*}{$z\mapsto z^{2}$} & \multirow{2}{*}{(1 2)(3 4)}\\
			& $y\mapsto x$ & & $y \mapsto z^{4}$ & & $y\mapsto xyx$ & && \\
			\hline	
		\end{tabular}
